Cognitive Decision Routing in Large Language Models: When to Think Fast, When to Think Slow

When does more reasoning improve a model's answer? In matched probability questions, weak evidence does not reliably predict greater gains from longer reasoning. Once a draft exists, we ask when it helps a reviewer and when it makes a solvable problem harder. We independently edit the numerator, denominator, and proposed answer, vary whether a wrong answer agrees with the displayed calculation, and compare five actions under fixed budgets. Across 504 natural drafts, denominator errors dominate the wrong numeric answers, and executing the recorded operands overwrites nine of 13 right answers backed by a wrong pair. On a multistage ledger, Gemma 4 31B and Qwen3-8B produce valid answers yet often repeat corrupted operands despite being asked to re-extract them. The predefined comparison finds no reliable advantage of source over generic review on corrupted relative to exact states. Longer review prefixes let 31B preserve all 72 correct proposals with corrupted operands at 512 tokens. On questions that Qwen3-14B solves from scratch, Source Review finishes within 40 tokens and loses 61 of 63 correct proposals. Generic Review loses 7 at a 1,024-token cap on the same drafts. On separate count questions, single generation produces a large source-review advantage entirely through answer completion. These experiments distinguish information available for reuse, errors introduced or repaired during review, and whether an answer is delivered within budget.

==> (inline-0) <==
\begin{longtable}{@{}llrrrrrrrr@{}}
\caption{Answer outcomes as correct / completed, out of 24 per cell. K is Keep, E Execute, G Generic Review and S Source Review. Restart counts appear once under each cap.}\label{tab:all-gemma31b-count} \\
\toprule
Operands & Proposal & K64 & E64 & G64 & S64 & K192 & E192 & G192 & S192 \\
\midrule
\endfirsthead
\toprule
Operands & Proposal & K64 & E64 & G64 & S64 & K192 & E192 & G192 & S192 \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Exact & Correct & 24/24 & 24/24 & 24/24 & 24/24 & 24/24 & 24/24 & 24/24 & 24/24 \\
Exact & Conflict & 0/24 & 24/24 & 24/24 & 24/24 & 0/24 & 24/24 & 24/24 & 24/24 \\
Numerator & Correct & 24/24 & 0/24 & 24/24 & 24/24 & 24/24 & 0/24 & 24/24 & 24/24 \\
Numerator & Conflict & 0/24 & 0/24 & 24/24 & 24/24 & 0/24 & 0/24 & 24/24 & 24/24 \\
Numerator & Coherent & 0/24 & 0/24 & 24/24 & 24/24 & 0/24 & 0/24 & 24/24 & 24/24 \\
Denominator & Correct & 24/24 & 0/24 & 24/24 & 24/24 & 24/24 & 0/24 & 24/24 & 24/24 \\
Denominator & Conflict & 0/24 & 0/24 & 24/24 & 24/24 & 0/24 & 0/24 & 24/24 & 24/24 \\
Denominator & Coherent & 0/24 & 0/24 & 24/24 & 24/24 & 0/24 & 0/24 & 24/24 & 24/24 \\
Both & Correct & 24/24 & 0/24 & 24/24 & 24/24 & 24/24 & 0/24 & 24/24 & 24/24 \\
Both & Conflict & 0/24 & 0/24 & 24/24 & 24/24 & 0/24 & 0/24 & 24/24 & 24/24 \\
Both & Coherent & 0/24 & 0/24 & 24/24 & 24/24 & 0/24 & 0/24 & 24/24 & 24/24 \\
Shared & Restart & 24/24 & -- & -- & -- & 24/24 & -- & -- & -- \\
\end{longtable}\endgroup

\begingroup\small\setlength{\tabcolsep}{3.2pt}
\begin{longtable}{@{}rlrrrrrrr@{}}
\caption{Diagnostic rates as count / denominator. Cells are equally weighted within each initial-answer category. Restart reuses the same results in the two initial-answer categories and is counted once for completion. Review and answer columns show mean realized generated tokens. Input is the mean first prompt length. The last column reports paired effects in points.}\label{tab:rates-gemma31b-count} \\
\toprule
Cap & Action & Repair & Regress & Complete & Correct $\mid$ valid & Review/answer & Input & Coherent minus conflict \\
\midrule
\endfirsthead
\toprule
Cap & Action & Repair & Regress & Complete & Correct $\mid$ valid & Review/answer & Input & Coherent minus conflict \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
64 & Keep & 0/168 & 0/96 & 264/264 & 96/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
64 & Execute & 24/168 & 72/96 & 264/264 & 48/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
64 & Generic & 168/168 & 0/96 & 264/264 & 264/264 & 61.5/4.0 & 139.3 & \(+0.0\ [-12.2,12.2]\) \\
64 & Source & 168/168 & 0/96 & 264/264 & 264/264 & 52.7/4.0 & 143.3 & \(+0.0\ [-12.2,12.2]\) \\
64 & Restart & 24/24 & 0/24 & 24/24 & 24/24 & 61.2/4.0 & 118.0 & -- \\
192 & Keep & 0/168 & 0/96 & 264/264 & 96/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
192 & Execute & 24/168 & 72/96 & 264/264 & 48/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
192 & Generic & 168/168 & 0/96 & 264/264 & 264/264 & 94.6/4.0 & 139.3 & \(+0.0\ [-12.2,12.2]\) \\
192 & Source & 168/168 & 0/96 & 264/264 & 264/264 & 67.9/4.0 & 143.3 & \(+0.0\ [-12.2,12.2]\) \\
192 & Restart & 24/24 & 0/24 & 24/24 & 24/24 & 97.5/4.0 & 118.0 & -- \\
\end{longtable}\endgroup

\begingroup\small\setlength{\tabcolsep}{3.2pt}
\begin{longtable}{@{}rllrrrr@{}}
\caption{First-line counts among reviews of faulty operands, pooling the three proposal states equally (72 responses per row). The paired question remains the sampling unit.}\label{tab:traces-gemma31b-count} \\
\toprule
Cap & Edited operand & Action & Exact & Repeated edit & Other pair & Unscorable \\
\midrule
\endfirsthead
\toprule
Cap & Edited operand & Action & Exact & Repeated edit & Other pair & Unscorable \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
64 & Numerator & Generic & 72 & 0 & 0 & 0 \\
64 & Numerator & Source & 72 & 0 & 0 & 0 \\
64 & Denominator & Generic & 72 & 0 & 0 & 0 \\
64 & Denominator & Source & 72 & 0 & 0 & 0 \\
64 & Both & Generic & 72 & 0 & 0 & 0 \\
64 & Both & Source & 72 & 0 & 0 & 0 \\
192 & Numerator & Generic & 72 & 0 & 0 & 0 \\
192 & Numerator & Source & 72 & 0 & 0 & 0 \\
192 & Denominator & Generic & 72 & 0 & 0 & 0 \\
192 & Denominator & Source & 72 & 0 & 0 & 0 \\
192 & Both & Generic & 72 & 0 & 0 & 0 \\
192 & Both & Source & 72 & 0 & 0 & 0 \\
\end{longtable}
\begin{longtable}{@{}llrrrrrrrr@{}}
\caption{Answer outcomes as correct / completed, out of 24 per cell. K is Keep, E Execute, G Generic Review and S Source Review. Restart counts appear once under each cap.}\label{tab:all-gemma31b-ledger} \\
\toprule
Operands & Proposal & K64 & E64 & G64 & S64 & K192 & E192 & G192 & S192 \\
\midrule
\endfirsthead
\toprule
Operands & Proposal & K64 & E64 & G64 & S64 & K192 & E192 & G192 & S192 \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Exact & Correct & 24/24 & 24/24 & 22/24 & 24/24 & 24/24 & 24/24 & 23/24 & 24/24 \\
Exact & Conflict & 0/24 & 24/24 & 22/24 & 21/24 & 0/24 & 24/24 & 21/24 & 20/24 \\
Numerator & Correct & 24/24 & 0/24 & 2/24 & 3/24 & 24/24 & 0/24 & 4/24 & 8/24 \\
Numerator & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 1/24 & 4/24 \\
Numerator & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 5/24 \\
Denominator & Correct & 24/24 & 0/24 & 3/24 & 0/24 & 24/24 & 0/24 & 6/24 & 1/24 \\
Denominator & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 1/24 & 0/24 \\
Denominator & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 1/24 & 1/24 \\
Both & Correct & 24/24 & 0/24 & 0/24 & 1/24 & 24/24 & 0/24 & 2/24 & 2/24 \\
Both & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 1/24 \\
Both & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 1/24 \\
Shared & Restart & 2/24 & -- & -- & -- & 2/24 & -- & -- & -- \\
\end{longtable}\endgroup

\begingroup\small\setlength{\tabcolsep}{3.2pt}
\begin{longtable}{@{}rlrrrrrrr@{}}
\caption{Diagnostic rates as count / denominator. Cells are equally weighted within each initial-answer category. Restart reuses the same results in the two initial-answer categories and is counted once for completion. Review and answer columns show mean realized generated tokens. Input is the mean first prompt length. The last column reports paired effects in points.}\label{tab:rates-gemma31b-ledger} \\
\toprule
Cap & Action & Repair & Regress & Complete & Correct $\mid$ valid & Review/answer & Input & Coherent minus conflict \\
\midrule
\endfirsthead
\toprule
Cap & Action & Repair & Regress & Complete & Correct $\mid$ valid & Review/answer & Input & Coherent minus conflict \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
64 & Keep & 0/168 & 0/96 & 264/264 & 96/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
64 & Execute & 24/168 & 72/96 & 264/264 & 48/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
64 & Generic & 22/168 & 69/96 & 264/264 & 49/264 & 64.0/4.0 & 363.5 & \(+0.0\ [-12.2,12.2]\) \\
64 & Source & 21/168 & 68/96 & 264/264 & 49/264 & 64.0/4.0 & 367.5 & \(+0.0\ [-12.2,12.2]\) \\
64 & Restart & 2/24 & 22/24 & 24/24 & 2/24 & 64.0/4.0 & 342.2 & -- \\
192 & Keep & 0/168 & 0/96 & 264/264 & 96/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
192 & Execute & 24/168 & 72/96 & 264/264 & 48/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
192 & Generic & 24/168 & 61/96 & 264/264 & 59/264 & 192.0/4.0 & 363.5 & \(-1.4\ [-4.2,0.0]\) \\
192 & Source & 32/168 & 61/96 & 264/264 & 67/264 & 192.0/4.0 & 367.5 & \(+2.8\ [0.0,6.9]\) \\
192 & Restart & 2/24 & 22/24 & 24/24 & 2/24 & 192.0/4.0 & 342.2 & -- \\
\end{longtable}\endgroup

\begingroup\small\setlength{\tabcolsep}{3.2pt}
\begin{longtable}{@{}rllrrrr@{}}
\caption{First-line counts among reviews of faulty operands, pooling the three proposal states equally (72 responses per row). The paired question remains the sampling unit.}\label{tab:traces-gemma31b-ledger} \\
\toprule
Cap & Edited operand & Action & Exact & Repeated edit & Other pair & Unscorable \\
\midrule
\endfirsthead
\toprule
Cap & Edited operand & Action & Exact & Repeated edit & Other pair & Unscorable \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
64 & Numerator & Generic & 1 & 46 & 25 & 0 \\
64 & Numerator & Source & 0 & 49 & 23 & 0 \\
64 & Denominator & Generic & 1 & 20 & 51 & 0 \\
64 & Denominator & Source & 1 & 42 & 29 & 0 \\
64 & Both & Generic & 0 & 26 & 46 & 0 \\
64 & Both & Source & 0 & 39 & 33 & 0 \\
192 & Numerator & Generic & 1 & 46 & 25 & 0 \\
192 & Numerator & Source & 0 & 49 & 23 & 0 \\
192 & Denominator & Generic & 1 & 20 & 51 & 0 \\
192 & Denominator & Source & 1 & 42 & 29 & 0 \\
192 & Both & Generic & 0 & 26 & 46 & 0 \\
192 & Both & Source & 0 & 39 & 33 & 0 \\
\end{longtable}
\begin{longtable}{@{}llrrrrrrrr@{}}
\caption{Answer outcomes as correct / completed, out of 24 per cell. K is Keep, E Execute, G Generic Review and S Source Review. Restart counts appear once under each cap.}\label{tab:all-qwen8b-count} \\
\toprule
Operands & Proposal & K64 & E64 & G64 & S64 & K192 & E192 & G192 & S192 \\
\midrule
\endfirsthead
\toprule
Operands & Proposal & K64 & E64 & G64 & S64 & K192 & E192 & G192 & S192 \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Exact & Correct & 24/24 & 24/24 & 23/24 & 24/24 & 24/24 & 24/24 & 23/24 & 24/24 \\
Exact & Conflict & 0/24 & 24/24 & 23/24 & 24/24 & 0/24 & 24/24 & 23/24 & 24/24 \\
Numerator & Correct & 24/24 & 0/24 & 24/24 & 21/24 & 24/24 & 0/24 & 24/24 & 21/24 \\
Numerator & Conflict & 0/24 & 0/24 & 23/24 & 22/24 & 0/24 & 0/24 & 23/24 & 22/24 \\
Numerator & Coherent & 0/24 & 0/24 & 23/24 & 21/24 & 0/24 & 0/24 & 23/24 & 21/24 \\
Denominator & Correct & 24/24 & 0/24 & 12/24 & 14/24 & 24/24 & 0/24 & 12/24 & 14/24 \\
Denominator & Conflict & 0/24 & 0/24 & 12/24 & 12/24 & 0/24 & 0/24 & 12/24 & 12/24 \\
Denominator & Coherent & 0/24 & 0/24 & 11/24 & 10/24 & 0/24 & 0/24 & 11/24 & 10/24 \\
Both & Correct & 24/24 & 0/24 & 22/24 & 21/24 & 24/24 & 0/24 & 22/24 & 21/24 \\
Both & Conflict & 0/24 & 0/24 & 23/24 & 21/24 & 0/24 & 0/24 & 23/24 & 21/24 \\
Both & Coherent & 0/24 & 0/24 & 21/24 & 21/24 & 0/24 & 0/24 & 21/24 & 21/24 \\
Shared & Restart & 23/24 & -- & -- & -- & 23/24 & -- & -- & -- \\
\end{longtable}\endgroup

\begingroup\small\setlength{\tabcolsep}{3.2pt}
\begin{longtable}{@{}rlrrrrrrr@{}}
\caption{Diagnostic rates as count / denominator. Cells are equally weighted within each initial-answer category. Restart reuses the same results in the two initial-answer categories and is counted once for completion. Review and answer columns show mean realized generated tokens. Input is the mean first prompt length. The last column reports paired effects in points.}\label{tab:rates-qwen8b-count} \\
\toprule
Cap & Action & Repair & Regress & Complete & Correct $\mid$ valid & Review/answer & Input & Coherent minus conflict \\
\midrule
\endfirsthead
\toprule
Cap & Action & Repair & Regress & Complete & Correct $\mid$ valid & Review/answer & Input & Coherent minus conflict \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
64 & Keep & 0/168 & 0/96 & 264/264 & 96/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
64 & Execute & 24/168 & 72/96 & 264/264 & 48/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
64 & Generic & 136/168 & 15/96 & 264/264 & 217/264 & 50.5/4.0 & 140.3 & \(-4.2\ [-9.7,1.4]\) \\
64 & Source & 131/168 & 16/96 & 264/264 & 211/264 & 44.0/4.0 & 144.3 & \(-4.2\ [-11.1,2.8]\) \\
64 & Restart & 23/24 & 1/24 & 24/24 & 23/24 & 41.0/4.0 & 117.0 & -- \\
192 & Keep & 0/168 & 0/96 & 264/264 & 96/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
192 & Execute & 24/168 & 72/96 & 264/264 & 48/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
192 & Generic & 136/168 & 15/96 & 264/264 & 217/264 & 50.8/4.0 & 140.3 & \(-4.2\ [-9.7,1.4]\) \\
192 & Source & 131/168 & 16/96 & 264/264 & 211/264 & 44.0/4.0 & 144.3 & \(-4.2\ [-11.1,2.8]\) \\
192 & Restart & 23/24 & 1/24 & 24/24 & 23/24 & 41.0/4.0 & 117.0 & -- \\
\end{longtable}\endgroup

\begingroup\small\setlength{\tabcolsep}{3.2pt}
\begin{longtable}{@{}rllrrrr@{}}
\caption{First-line counts among reviews of faulty operands, pooling the three proposal states equally (72 responses per row). The paired question remains the sampling unit.}\label{tab:traces-qwen8b-count} \\
\toprule
Cap & Edited operand & Action & Exact & Repeated edit & Other pair & Unscorable \\
\midrule
\endfirsthead
\toprule
Cap & Edited operand & Action & Exact & Repeated edit & Other pair & Unscorable \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
64 & Numerator & Generic & 69 & 1 & 1 & 1 \\
64 & Numerator & Source & 46 & 0 & 3 & 23 \\
64 & Denominator & Generic & 35 & 34 & 3 & 0 \\
64 & Denominator & Source & 25 & 23 & 0 & 24 \\
64 & Both & Generic & 65 & 0 & 6 & 1 \\
64 & Both & Source & 28 & 0 & 9 & 35 \\
192 & Numerator & Generic & 69 & 1 & 1 & 1 \\
192 & Numerator & Source & 46 & 0 & 3 & 23 \\
192 & Denominator & Generic & 35 & 34 & 3 & 0 \\
192 & Denominator & Source & 25 & 23 & 0 & 24 \\
192 & Both & Generic & 65 & 0 & 6 & 1 \\
192 & Both & Source & 28 & 0 & 9 & 35 \\
\end{longtable}
\begin{longtable}{@{}llrrrrrrrr@{}}
\caption{Answer outcomes as correct / completed, out of 24 per cell. K is Keep, E Execute, G Generic Review and S Source Review. Restart counts appear once under each cap.}\label{tab:all-qwen8b-ledger} \\
\toprule
Operands & Proposal & K64 & E64 & G64 & S64 & K192 & E192 & G192 & S192 \\
\midrule
\endfirsthead
\toprule
Operands & Proposal & K64 & E64 & G64 & S64 & K192 & E192 & G192 & S192 \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Exact & Correct & 24/24 & 24/24 & 24/24 & 24/24 & 24/24 & 24/24 & 24/24 & 24/24 \\
Exact & Conflict & 0/24 & 24/24 & 23/24 & 24/24 & 0/24 & 24/24 & 23/24 & 24/24 \\
Numerator & Correct & 24/24 & 0/24 & 0/24 & 0/24 & 24/24 & 0/24 & 0/24 & 0/24 \\
Numerator & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 \\
Numerator & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 \\
Denominator & Correct & 24/24 & 0/24 & 1/24 & 0/24 & 24/24 & 0/24 & 1/24 & 0/24 \\
Denominator & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 \\
Denominator & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 \\
Both & Correct & 24/24 & 0/24 & 1/24 & 0/24 & 24/24 & 0/24 & 0/24 & 0/24 \\
Both & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 \\
Both & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 & 0/24 \\
Shared & Restart & 0/1 & -- & -- & -- & 0/2 & -- & -- & -- \\
\end{longtable}\endgroup

\begingroup\small\setlength{\tabcolsep}{3.2pt}
\begin{longtable}{@{}rlrrrrrrr@{}}
\caption{Diagnostic rates as count / denominator. Cells are equally weighted within each initial-answer category. Restart reuses the same results in the two initial-answer categories and is counted once for completion. Review and answer columns show mean realized generated tokens. Input is the mean first prompt length. The last column reports paired effects in points.}\label{tab:rates-qwen8b-ledger} \\
\toprule
Cap & Action & Repair & Regress & Complete & Correct $\mid$ valid & Review/answer & Input & Coherent minus conflict \\
\midrule
\endfirsthead
\toprule
Cap & Action & Repair & Regress & Complete & Correct $\mid$ valid & Review/answer & Input & Coherent minus conflict \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
64 & Keep & 0/168 & 0/96 & 264/264 & 96/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
64 & Execute & 24/168 & 72/96 & 264/264 & 48/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
64 & Generic & 23/168 & 70/96 & 264/264 & 49/264 & 52.1/4.0 & 373.5 & \(+0.0\ [-12.2,12.2]\) \\
64 & Source & 24/168 & 72/96 & 264/264 & 48/264 & 38.6/4.0 & 377.5 & \(+0.0\ [-12.2,12.2]\) \\
64 & Restart & 0/24 & 24/24 & 1/24 & 0/1 & 64.0/15.5 & 350.2 & -- \\
192 & Keep & 0/168 & 0/96 & 264/264 & 96/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
192 & Execute & 24/168 & 72/96 & 264/264 & 48/264 & 0.0/0.0 & -- & \(+0.0\ [-12.2,12.2]\) \\
192 & Generic & 23/168 & 71/96 & 264/264 & 48/264 & 56.1/4.0 & 373.5 & \(+0.0\ [-12.2,12.2]\) \\
192 & Source & 24/168 & 72/96 & 264/264 & 48/264 & 38.6/4.0 & 377.5 & \(+0.0\ [-12.2,12.2]\) \\
192 & Restart & 0/24 & 24/24 & 2/24 & 0/2 & 192.0/15.0 & 350.2 & -- \\
\end{longtable}\endgroup

\begingroup\small\setlength{\tabcolsep}{3.2pt}
\begin{longtable}{@{}rllrrrr@{}}
\caption{First-line counts among reviews of faulty operands, pooling the three proposal states equally (72 responses per row). The paired question remains the sampling unit.}\label{tab:traces-qwen8b-ledger} \\
\toprule
Cap & Edited operand & Action & Exact & Repeated edit & Other pair & Unscorable \\
\midrule
\endfirsthead
\toprule
Cap & Edited operand & Action & Exact & Repeated edit & Other pair & Unscorable \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
64 & Numerator & Generic & 0 & 72 & 0 & 0 \\
64 & Numerator & Source & 0 & 72 & 0 & 0 \\
64 & Denominator & Generic & 0 & 70 & 2 & 0 \\
64 & Denominator & Source & 0 & 72 & 0 & 0 \\
64 & Both & Generic & 0 & 70 & 2 & 0 \\
64 & Both & Source & 0 & 72 & 0 & 0 \\
192 & Numerator & Generic & 0 & 72 & 0 & 0 \\
192 & Numerator & Source & 0 & 72 & 0 & 0 \\
192 & Denominator & Generic & 0 & 70 & 2 & 0 \\
192 & Denominator & Source & 0 & 72 & 0 & 0 \\
192 & Both & Generic & 0 & 70 & 2 & 0 \\
192 & Both & Source & 0 & 72 & 0 & 0 \\
\end{longtable}
\begin{longtable}{@{}llrrrrrrr@{}}
\caption{Gemma 4 31B ledger at 192 review tokens. Action entries show correct / valid out of 24. The Restart outcome is shared. Repeats reproduce a corrupted pair on the first line.}\label{tab:ledger-gemma31b-192} \\
\toprule
Operands & Proposal & Keep & Execute & Generic & Source & Restart & Generic repeats & Source repeats \\
\midrule
\endfirsthead
\toprule
Operands & Proposal & Keep & Execute & Generic & Source & Restart & Generic repeats & Source repeats \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Exact & Correct & 24/24 & 24/24 & 23/24 & 24/24 & -- & 0 & 0 \\
Exact & Conflict & 0/24 & 24/24 & 21/24 & 20/24 & -- & 0 & 0 \\
Numerator & Correct & 24/24 & 0/24 & 4/24 & 10/24 & -- & 12 & 15 \\
Numerator & Conflict & 0/24 & 0/24 & 1/24 & 7/24 & -- & 15 & 16 \\
Numerator & Coherent & 0/24 & 0/24 & 0/24 & 5/24 & -- & 17 & 20 \\
Denominator & Correct & 24/24 & 0/24 & 3/24 & 3/24 & -- & 2 & 14 \\
Denominator & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & -- & 6 & 12 \\
Denominator & Coherent & 0/24 & 0/24 & 1/24 & 1/24 & -- & 12 & 17 \\
Both & Correct & 24/24 & 0/24 & 2/24 & 3/24 & -- & 8 & 13 \\
Both & Conflict & 0/24 & 0/24 & 1/24 & 1/24 & -- & 5 & 12 \\
Both & Coherent & 0/24 & 0/24 & 0/24 & 1/24 & -- & 12 & 15 \\
Shared & -- & -- & -- & -- & -- & 2/24 & -- & -- \\
\end{longtable}\endgroup

\begingroup\small\setlength{\tabcolsep}{3.2pt}
\begin{longtable}{@{}llrrrrrrr@{}}
\caption{Gemma 4 31B ledger at 512 review tokens. Action entries show correct / valid out of 24. The Restart outcome is shared. Repeats reproduce a corrupted pair on the first line.}\label{tab:ledger-gemma31b-512} \\
\toprule
Operands & Proposal & Keep & Execute & Generic & Source & Restart & Generic repeats & Source repeats \\
\midrule
\endfirsthead
\toprule
Operands & Proposal & Keep & Execute & Generic & Source & Restart & Generic repeats & Source repeats \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Exact & Correct & 24/24 & 24/24 & 24/24 & 24/24 & -- & 0 & 0 \\
Exact & Conflict & 0/24 & 24/24 & 24/24 & 24/24 & -- & 0 & 0 \\
Numerator & Correct & 24/24 & 0/24 & 24/24 & 24/24 & -- & 12 & 15 \\
Numerator & Conflict & 0/24 & 0/24 & 24/24 & 24/24 & -- & 15 & 16 \\
Numerator & Coherent & 0/24 & 0/24 & 24/24 & 24/24 & -- & 17 & 20 \\
Denominator & Correct & 24/24 & 0/24 & 24/24 & 24/24 & -- & 2 & 14 \\
Denominator & Conflict & 0/24 & 0/24 & 23/24 & 24/24 & -- & 6 & 12 \\
Denominator & Coherent & 0/24 & 0/24 & 24/24 & 24/24 & -- & 12 & 17 \\
Both & Correct & 24/24 & 0/24 & 24/24 & 24/24 & -- & 8 & 13 \\
Both & Conflict & 0/24 & 0/24 & 24/24 & 24/24 & -- & 5 & 12 \\
Both & Coherent & 0/24 & 0/24 & 22/24 & 24/24 & -- & 12 & 15 \\
Shared & -- & -- & -- & -- & -- & 22/24 & -- & -- \\
\end{longtable}\endgroup

\begingroup\small\setlength{\tabcolsep}{3.2pt}
\begin{longtable}{@{}llrrrrrrr@{}}
\caption{Gemma 4 31B ledger at 1024 review tokens. Action entries show correct / valid out of 24. The Restart outcome is shared. Repeats reproduce a corrupted pair on the first line.}\label{tab:ledger-gemma31b-1024} \\
\toprule
Operands & Proposal & Keep & Execute & Generic & Source & Restart & Generic repeats & Source repeats \\
\midrule
\endfirsthead
\toprule
Operands & Proposal & Keep & Execute & Generic & Source & Restart & Generic repeats & Source repeats \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Exact & Correct & 24/24 & 24/24 & 24/24 & 24/24 & -- & 0 & 0 \\
Exact & Conflict & 0/24 & 24/24 & 24/24 & 24/24 & -- & 0 & 0 \\
Numerator & Correct & 24/24 & 0/24 & 24/24 & 24/24 & -- & 12 & 15 \\
Numerator & Conflict & 0/24 & 0/24 & 24/24 & 24/24 & -- & 15 & 16 \\
Numerator & Coherent & 0/24 & 0/24 & 24/24 & 24/24 & -- & 17 & 20 \\
Denominator & Correct & 24/24 & 0/24 & 24/24 & 24/24 & -- & 2 & 14 \\
Denominator & Conflict & 0/24 & 0/24 & 24/24 & 24/24 & -- & 6 & 12 \\
Denominator & Coherent & 0/24 & 0/24 & 24/24 & 24/24 & -- & 12 & 17 \\
Both & Correct & 24/24 & 0/24 & 24/24 & 24/24 & -- & 8 & 13 \\
Both & Conflict & 0/24 & 0/24 & 24/24 & 24/24 & -- & 5 & 12 \\
Both & Coherent & 0/24 & 0/24 & 24/24 & 24/24 & -- & 12 & 15 \\
Shared & -- & -- & -- & -- & -- & 24/24 & -- & -- \\
\end{longtable}
\begin{longtable}{@{}llrrrrrrr@{}}
\caption{Qwen3-8B ledger at 192 review tokens. Action entries show correct / valid out of 24. The Restart outcome is shared. Repeats reproduce a corrupted pair on the first line.}\label{tab:ledger-qwen8b-192} \\
\toprule
Operands & Proposal & Keep & Execute & Generic & Source & Restart & Generic repeats & Source repeats \\
\midrule
\endfirsthead
\toprule
Operands & Proposal & Keep & Execute & Generic & Source & Restart & Generic repeats & Source repeats \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Exact & Correct & 24/24 & 24/24 & 24/24 & 24/24 & -- & 0 & 0 \\
Exact & Conflict & 0/24 & 24/24 & 23/24 & 24/24 & -- & 0 & 0 \\
Numerator & Correct & 24/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Numerator & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Numerator & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Denominator & Correct & 24/24 & 0/24 & 1/24 & 0/24 & -- & 23 & 24 \\
Denominator & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & -- & 23 & 24 \\
Denominator & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Both & Correct & 24/24 & 0/24 & 0/24 & 0/24 & -- & 22 & 24 \\
Both & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Both & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Shared & -- & -- & -- & -- & -- & 0/1 & -- & -- \\
\end{longtable}\endgroup

\begingroup\small\setlength{\tabcolsep}{3.2pt}
\begin{longtable}{@{}llrrrrrrr@{}}
\caption{Qwen3-8B ledger at 512 review tokens. Action entries show correct / valid out of 24. The Restart outcome is shared. Repeats reproduce a corrupted pair on the first line.}\label{tab:ledger-qwen8b-512} \\
\toprule
Operands & Proposal & Keep & Execute & Generic & Source & Restart & Generic repeats & Source repeats \\
\midrule
\endfirsthead
\toprule
Operands & Proposal & Keep & Execute & Generic & Source & Restart & Generic repeats & Source repeats \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Exact & Correct & 24/24 & 24/24 & 24/24 & 24/24 & -- & 0 & 0 \\
Exact & Conflict & 0/24 & 24/24 & 23/24 & 24/24 & -- & 0 & 0 \\
Numerator & Correct & 24/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Numerator & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Numerator & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Denominator & Correct & 24/24 & 0/24 & 1/24 & 0/24 & -- & 23 & 24 \\
Denominator & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & -- & 23 & 24 \\
Denominator & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Both & Correct & 24/24 & 0/24 & 1/24 & 0/24 & -- & 22 & 24 \\
Both & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Both & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Shared & -- & -- & -- & -- & -- & 0/8 & -- & -- \\
\end{longtable}\endgroup

\begingroup\small\setlength{\tabcolsep}{3.2pt}
\begin{longtable}{@{}llrrrrrrr@{}}
\caption{Qwen3-8B ledger at 1024 review tokens. Action entries show correct / valid out of 24. The Restart outcome is shared. Repeats reproduce a corrupted pair on the first line.}\label{tab:ledger-qwen8b-1024} \\
\toprule
Operands & Proposal & Keep & Execute & Generic & Source & Restart & Generic repeats & Source repeats \\
\midrule
\endfirsthead
\toprule
Operands & Proposal & Keep & Execute & Generic & Source & Restart & Generic repeats & Source repeats \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Exact & Correct & 24/24 & 24/24 & 24/24 & 24/24 & -- & 0 & 0 \\
Exact & Conflict & 0/24 & 24/24 & 23/24 & 24/24 & -- & 0 & 0 \\
Numerator & Correct & 24/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Numerator & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Numerator & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Denominator & Correct & 24/24 & 0/24 & 1/24 & 0/24 & -- & 23 & 24 \\
Denominator & Conflict & 0/24 & 0/24 & 0/24 & 0/24 & -- & 23 & 24 \\
Denominator & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Both & Correct & 24/24 & 0/24 & 0/24 & 0/24 & -- & 22 & 24 \\
Both & Conflict & 0/24 & 0/24 & 1/24 & 0/24 & -- & 24 & 24 \\
Both & Coherent & 0/24 & 0/24 & 0/24 & 0/24 & -- & 24 & 24 \\
Shared & -- & -- & -- & -- & -- & 15/23 & -- & -- \\
\end{longtable}
